Learning Symbolic Representations for Reinforcement Learning of Non-Markovian Behavior

Many real-world reinforcement learning (RL) problems necessitate learning complex, temporally extended behavior that may only receive reward signal when the behavior is completed. If the reward-worthy behavior is known, it can be specified in terms of a non-Markovian reward function - a function that depends on aspects of the state-action history, rather than just the current state and action. Such reward functions yield sparse rewards, necessitating an inordinate number of experiences to find a policy that captures the reward-worthy pattern of behavior. Recent work has leveraged Knowledge Representation (KR) to provide a symbolic abstraction of aspects of the state that summarize reward-relevant properties of the state-action history and support learning a Markovian decomposition of the problem in terms of an automaton over the KR. Providing such a decomposition has been shown to vastly improve learning rates, especially when coupled with algorithms that exploit automaton structure. Nevertheless, such techniques rely on a priori knowledge of the KR. In this work, we explore how to automatically discover useful state abstractions that support learning automata over the state-action history. The result is an end-to-end algorithm that can learn optimal policies with significantly fewer environment samples than state-of-the-art RL on simple non-Markovian domains.

==> figs/dfa_1.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]%
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm] (q_0) at (-1,0) {$q_0$};
  \node[ultra thick,state,accepting,fill=teal!40!white,minimum size=.5cm]  (q_2) at (0,-1.6) {$q_2$};
  \node[very thick,state,,fill=red!40!white,minimum size=.5cm]  (q_1) at (1,0) {$q_1$};


  % Initial node
  \path[ultra thick,->, >=stealth] (-3/2,-0.8) edge node [right] {} (q_0);
  \draw[fill=black] (-3/2,-0.8) circle (0.07);
  
  % Loops
   \path[->] (q_0) edge [ultra thick,->, >=stealth,loop left] node { {o/w}} ();
   \path[->] (q_1) edge [ultra thick,->, >=stealth,loop right] node { {o/w}} ();
   \path[->] (q_2) edge [ultra thick,->, >=stealth,loop right] node { {always}} ();
%   \path[->] (q_3) edge [ultra thick,->, >=stealth,loop below] node { \text{o/w}} ();
%   \path[->] (q_4) edge [ultra thick,->, >=stealth,loop above] node { \text{o/w}} ();
  
  % Edges
  
    %\path[ultra thick,->, >=stealth,text width=1cm] (q_0) edge node [above=0.2] { 9 } (q_2);
  
%   cur-loc-livingquarters-sittingarea
% % cur-action-movetoloc-livingquarters-robertsroom
  
   \draw[ultra thick,->, >=stealth, out=10, in=170, looseness=0.6] (q_0) to node [above] {Right side} (q_1);
   
   \draw[ultra thick,->, >=stealth, out=270, in=60, looseness=0.6] (q_1) to node [right=0.2] {Left side} (q_2);
  
% %   \draw[ultra thick,->, >=stealth, out=120, in=350, looseness=0.6] (q_2) to node [below=0.07] {\text{{\textit{writev}}}} (q_1);
  
% %   \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_3) edge node [below=0.1] {\text{{\textit{read}}}} (q_0);
  
%   \draw[ultra thick,->, >=stealth, out=265, in=-220, looseness=0.6] (q_4) edge node [right=0.2] {\text{{\textit{open door mensquarters front}}}} (q_1);
  
%   \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_4) edge node [right=0.1, text width=1cm] {{\textit{move \\ hall}}} (q_3);
  
%   \draw[ultra thick,->, >=stealth, out=140, in=-180, looseness=0.6] (q_3) edge node [left=0.1, text width=1.5cm, align=center] {{\textit{move \\ sittingarea}}} (q_4);
  
%   \path[ultra thick,->, >=stealth] (q_3) edge node [right=0.2] {\textbf{\small A or B}} (q_1);
  
%   \path[ultra thick,->, >=stealth, out=2, in=190, looseness=0.8] (q_3) edge node [below] {\textit{{clock\_gettime}}} (q_2);
  
%   \path[ultra thick,->, >=stealth, out=90, in=-80, looseness=0.8] (q_2) edge node [above right] {\textit{getuid32}} (q_4);

\end{tikzpicture}%
% delta(0,000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000100000000000000000000000000000000000000100000000) = 2
% delta(0,000000000000000000010000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000001000000000000000000000000000000000) = 2
% delta(0,000000000000000000000000000000010000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000010000000000000000000000) = 3
% delta(0,000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000010000000000000000000000000000000000000000000100000000) = 4
% delta(3,000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000010000000000000000000000000000000000000000000100000000) = 4
% delta(4,000000000000000000000000000000000000000000000000000000000001000000000000000000000000000000000000000000000000000000000000000000000000000000100000000) = 1
% delta(4,000000000000000000000000000000010000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000010000000000000000000000) = 3
% q_0 = 0
% cur-action-talk-ford
% cur-loc-livingquarters-sittingarea
% cur-action-movetoloc-livingquarters-robertsroom
% cur-loc-livingquarters-robertsroom
% cur-action-movetoloc-livingquarters-hall
% cur-loc-livingquarters-hall
% cur-action-movetoloc-livingquarters-sittingarea
% cur-loc-livingquarters-sittingarea
% cur-action-movetoloc-livingquarters-sittingarea
% cur-loc-livingquarters-sittingarea
% cur-action-open-door-mensquarters-front
% cur-loc-livingquarters-sittingarea
% cur-action-movetoloc-livingquarters-hall
% cur-loc-livingquarters-hall

==> figs/dfa_2.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]%
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm] (q_0) at (-1,0) {$q_0$};
  \node[ultra thick,state,accepting,fill=teal!40!white,minimum size=.5cm]  (q_2) at (0,-1.6) {$q_2$};
  \node[very thick,state,,fill=red!40!white,minimum size=.5cm]  (q_1) at (1,0) {$q_1$};


  % Initial node
  \path[ultra thick,->, >=stealth] (-3/2,-0.8) edge node [right] {} (q_0);
  \draw[fill=black] (-3/2,-0.8) circle (0.07);
  
  % Loops
   \path[->] (q_0) edge [ultra thick,->, >=stealth,loop left] node { {o/w}} ();
   \path[->] (q_1) edge [ultra thick,->, >=stealth,loop right] node { {o/w}} ();
   \path[->] (q_2) edge [ultra thick,->, >=stealth,loop right] node { {always}} ();
%   \path[->] (q_3) edge [ultra thick,->, >=stealth,loop below] node { \text{o/w}} ();
%   \path[->] (q_4) edge [ultra thick,->, >=stealth,loop above] node { \text{o/w}} ();
  
  % Edges
  
    %\path[ultra thick,->, >=stealth,text width=1cm] (q_0) edge node [above=0.2] { 9 } (q_2);
  
%   cur-loc-livingquarters-sittingarea
% % cur-action-movetoloc-livingquarters-robertsroom
  
   \draw[ultra thick,->, >=stealth, out=10, in=170, looseness=0.6] (q_0) to node [above] {Right side} (q_1);
   
   \draw[ultra thick,->, >=stealth, out=270, in=60, looseness=0.6] (q_1) to node [right=0.2] {4th square from left} (q_2);
  
% %   \draw[ultra thick,->, >=stealth, out=120, in=350, looseness=0.6] (q_2) to node [below=0.07] {\text{{\textit{writev}}}} (q_1);
  
% %   \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_3) edge node [below=0.1] {\text{{\textit{read}}}} (q_0);
  
%   \draw[ultra thick,->, >=stealth, out=265, in=-220, looseness=0.6] (q_4) edge node [right=0.2] {\text{{\textit{open door mensquarters front}}}} (q_1);
  
%   \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_4) edge node [right=0.1, text width=1cm] {{\textit{move \\ hall}}} (q_3);
  
%   \draw[ultra thick,->, >=stealth, out=140, in=-180, looseness=0.6] (q_3) edge node [left=0.1, text width=1.5cm, align=center] {{\textit{move \\ sittingarea}}} (q_4);
  
%   \path[ultra thick,->, >=stealth] (q_3) edge node [right=0.2] {\textbf{\small A or B}} (q_1);
  
%   \path[ultra thick,->, >=stealth, out=2, in=190, looseness=0.8] (q_3) edge node [below] {\textit{{clock\_gettime}}} (q_2);
  
%   \path[ultra thick,->, >=stealth, out=90, in=-80, looseness=0.8] (q_2) edge node [above right] {\textit{getuid32}} (q_4);

\end{tikzpicture}%



% delta(0,000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000100000000000000000000000000000000000000100000000) = 2
% delta(0,000000000000000000010000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000001000000000000000000000000000000000) = 2
% delta(0,000000000000000000000000000000010000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000010000000000000000000000) = 3
% delta(0,000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000010000000000000000000000000000000000000000000100000000) = 4
% delta(3,000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000010000000000000000000000000000000000000000000100000000) = 4
% delta(4,000000000000000000000000000000000000000000000000000000000001000000000000000000000000000000000000000000000000000000000000000000000000000000100000000) = 1
% delta(4,000000000000000000000000000000010000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000010000000000000000000000) = 3
% q_0 = 0


% cur-action-talk-ford
% cur-loc-livingquarters-sittingarea
% cur-action-movetoloc-livingquarters-robertsroom
% cur-loc-livingquarters-robertsroom
% cur-action-movetoloc-livingquarters-hall
% cur-loc-livingquarters-hall
% cur-action-movetoloc-livingquarters-sittingarea
% cur-loc-livingquarters-sittingarea
% cur-action-movetoloc-livingquarters-sittingarea
% cur-loc-livingquarters-sittingarea
% cur-action-open-door-mensquarters-front
% cur-loc-livingquarters-sittingarea
% cur-action-movetoloc-livingquarters-hall
% cur-loc-livingquarters-hall

==> figs/legend.tex <==
{\renewcommand{\tabcolsep}{3pt}
\small\begin{tikzpicture}
\node[draw=black]  {%
	\begin{tabular}{llllllll}
	\textbf{Legend}:&
	\entry{red!}{PPO + LSTM}&
    \entry{blue!}{AutRL + Q-Learning (ours)} &
	\end{tabular}};
\end{tikzpicture}}%
